Neural equilibria for long-term prediction of nonlinear conservation laws

Nonlinear conservation laws govern a broad class of important physical systems in science and industry and are central to scientific machine learning (SciML). Large general-purpose models offer speed, but replacing the numerical and physical structure of solvers often compromises stability, accuracy, and physical faithfulness. Here, we aim to balance the general inductive bias of conservation with the flexibility and speed of neural networks through a conservation-aware SciML backbone, which we call Neural Discrete Equilibrium (NeurDE). NeurDE places machine learning inside a kinetic solver by learning the local equilibrium closure of a Boltzmann formulation. The kinetic solver still performs transport, relaxation, moment recovery, and conservation; the neural network provides only the nonlinear equilibrium target. We test NeurDE on $6$ conserved systems, including three very challenging subsonic, transonic, and supersonic shock systems. NeurDE outperforms state-of-the-art SciML methods, including neural operators and pretrained SciML foundation models that are $10^4$ and $10^6$ times larger, respectively. Most notably, NeurDE improves upon the numerical method from which it is derived. NeurDE therefore provides a compact target for scientific machine learning in conservative simulation: learn the equilibrium law toward which the system relaxes, not the evolution law itself.

==> figs/appendix_C_sod_illustration.tex <==
% --- CUSTOM COLORS (Nature Palette) ---
\definecolor{natureBlue}{RGB}{31, 119, 180}
\definecolor{natureRed}{RGB}{214, 39, 40}
\definecolor{natureGreen}{RGB}{44, 160, 44}
\definecolor{natureOrange}{RGB}{255, 127, 14}
\definecolor{natureGray}{RGB}{120, 120, 120}
\definecolor{natureDarkGray}{RGB}{50, 50, 50} % Softer than pure black

\begin{tikzpicture}[
    x=1.2cm, y=1.2cm, % Slightly scaled up for better layout breathing room
    every node/.style={text=natureDarkGray},
    line cap=round, line join=round
]

    % ==========================================
    % PANEL A: INITIAL STATE
    % ==========================================
    \node[anchor=west, text=black] at (-1.5, 10.5) {{\Large\textbf{a}} \quad \textbf{Initial State} ($t = 0$)};
    
    % Tube boundary
    \draw[thick, natureDarkGray] (0, 8.5) rectangle (12, 9.5);
    
    % Left state (High Pressure)
    \fill[natureBlue, opacity=0.15] (0, 8.5) rectangle (6, 9.5);
    \node at (3, 9.2) {\textbf{Driver Section} ($L$)};
    % Using \text{} for subscripts makes them upright (standard notation)
    \node at (3, 8.8) {\small $\rho_\text{L}, P_\text{L}, u_\text{L} = 0$};
    
    % Right state (Low Pressure)
    \fill[natureRed, opacity=0.1] (6, 8.5) rectangle (12, 9.5);
    \node at (9, 9.2) {\textbf{Driven Section} ($R$)};
    \node at (9, 8.8) {\small $\rho_\text{R}, P_\text{R}, u_\text{R} = 0$};

    % Diaphragm
    \draw[ultra thick, natureDarkGray] (6, 8.3) -- (6, 9.7) node[above, text=black] {\small \textbf{Diaphragm} ($x_0$)};

    % ==========================================
    % PANEL B: SPACE-TIME DIAGRAM
    % ==========================================
    \node[anchor=west, text=black] at (-1.5, 7.5) {{\Large\textbf{b}} \quad \textbf{Space-Time Diagram} ($x$-$t$)};
    
    % Axes (Professional style without arrowheads)
    \draw[thick, natureDarkGray] (0, 3.5) -- (12.2, 3.5) node[right, text=black] {$x$};
    \draw[thick, natureDarkGray] (6, 3.5) -- (6, 7.2) node[above, text=black] {$t$};
    
    % Subtle tick marks
    \draw[natureDarkGray] (6, 3.5) -- (6, 3.4) node[below] {\small $x_0$};
    \draw[natureDarkGray] (0, 3.5) -- (0, 3.4);
    \draw[natureDarkGray] (12, 3.5) -- (12, 3.4);

    % Rarefaction Fan (with internal characteristic rays)
    \fill[natureBlue, opacity=0.15] (6, 3.5) -- (3, 6.5) -- (4.5, 6.5) -- cycle;
    \draw[natureBlue, thick] (6, 3.5) -- (3, 6.5) node[above left, text=natureBlue, font=\footnotesize] {Tail};
    \draw[natureBlue!50, thin] (6, 3.5) -- (3.5, 6.5); % Internal ray
    \draw[natureBlue!50, thin] (6, 3.5) -- (4.0, 6.5); % Internal ray
    \draw[natureBlue, thick] (6, 3.5) -- (4.5, 6.5) node[above, text=natureBlue, xshift=-0.2cm, font=\footnotesize] {Head};
    
    % Contact Discontinuity
    \draw[natureOrange, ultra thick] (6, 3.5) -- (8.5, 6.5) node[above, text=natureOrange, font=\footnotesize] {Contact};
    
    % Shock Wave
    \draw[natureRed, ultra thick] (6, 3.5) -- (11, 6.5) node[above right, text=natureRed, font=\footnotesize] {Shock};
    
    % Region labels (Circled numbers are very common in journal papers)
    \node[circle, draw=natureDarkGray, inner sep=1pt, minimum size=4mm] at (1.5, 5.5) {\footnotesize 1};
    \node[circle, draw=natureDarkGray, inner sep=1pt, minimum size=4mm] at (3.8, 6.1) {\footnotesize 2};
    \node[circle, draw=natureDarkGray, inner sep=1pt, minimum size=4mm] at (7.0, 5.5) {\footnotesize 3};
    \node[circle, draw=natureDarkGray, inner sep=1pt, minimum size=4mm] at (9.6, 5.5) {\footnotesize 4};
    \node[circle, draw=natureDarkGray, inner sep=1pt, minimum size=4mm] at (11.6, 5.5) {\footnotesize 5};

    % ==========================================
    % PANEL C: DENSITY PROFILE
    % ==========================================
    % The title remains exactly where it was, providing a consistent layout anchor
    \node[anchor=west, text=black] at (-1.5, 2.5) {{\Large\textbf{c}} \quad \textbf{Fluid Profile} ($t = t_1$)};
    
    % Profile Axes (Shifted down by 1.5 units)
    \draw[thick, natureDarkGray] (0, -2.0) -- (12.2, -2.0) node[right, text=black] {$x$};
    % The max y-axis is now 1.0 (shifted down from 2.5), giving rho(x) plenty of clearance from the title
    \draw[thick, natureDarkGray] (0, -2.0) -- (0, 1.0) node[above, text=black, yshift=5.5pt] {$\rho(x)$};
    
    % Visual linking: Dashed lines mapping features from Panel B to Panel C (extended to new axis)
    \draw[natureDarkGray, dashed, opacity=0.3] (3, 6.5) -- (3, -2.0);
    \draw[natureDarkGray, dashed, opacity=0.3] (4.5, 6.5) -- (4.5, -2.0);
    \draw[natureDarkGray, dashed, opacity=0.3] (8.5, 6.5) -- (8.5, -2.0);
    \draw[natureDarkGray, dashed, opacity=0.3] (11, 6.5) -- (11, -2.0);

    % The density plot (all coordinates shifted down by 1.5)
    
    % (1) Undisturbed Left
    \draw[ultra thick, natureDarkGray] (0, 0.5) -- (3, 0.5);
    
    % (2) Rarefaction fan (Curved accurately via Bezier, colored blue)
    \draw[ultra thick, natureBlue] (3, 0.5) .. controls (3.8, 0.5) and (4.2, -0.3) .. (4.5, -0.3);
    
    % (3) Region between expansion and contact
    \draw[ultra thick, natureDarkGray] (4.5, -0.3) -- (8.5, -0.3);
    
    % (4) Contact Discontinuity jump (Colored orange)
    \draw[ultra thick, natureOrange, dashed] (8.5, -0.3) -- (8.5, -0.9);
    \draw[ultra thick, natureDarkGray] (8.5, -0.9) -- (11, -0.9);
    
    % (5) Shock jump to right state (Colored red)
    \draw[ultra thick, natureRed, dashed] (11, -0.9) -- (11, -1.3);
    \draw[ultra thick, natureDarkGray] (11, -1.3) -- (12, -1.3);
    
    % Clean annotations with color matching (shifted down)
    \node[text=natureBlue, below] at (3.75, -2.15) {\footnotesize \textbf{Expansion}};
    \node[text=natureOrange, below] at (8.5, -2.15) {\footnotesize \textbf{Contact}};
    \node[text=natureRed, below] at (11, -2.15) {\footnotesize \textbf{Shock}};
    
\end{tikzpicture}

==> figs/appendix_C_supersonic_cylinder.tex <==
\definecolor{dombg}{HTML}{FFFFFF}    
\definecolor{cylfill}{HTML}{222222}  % Dark gray/black for the cylinder
% Okabe-Ito colorblind-safe palette for Nature compliance
\definecolor{bowcol}{HTML}{D55E00}   % Vermillion
\definecolor{shearcol}{HTML}{0072B2} % Blue
\definecolor{reccol}{HTML}{E69F00}   % Orange



\begin{tikzpicture}[
    >=Stealth, 
    font=\sffamily\small,
    % Nature guidelines: Line weights between 0.25 and 1 pt (thick is 0.8pt, semithick is 0.6pt)
    boundary/.style={thick, black!85},
    freestream/.style={thick, black!60, dashed},
    inletarrow/.style={->, thick, black!75},
    featurelabel/.style={fill=white, inner sep=3pt, align=center, draw=black!20, rounded corners=2pt},
    walllabel/.style={fill=white, inner sep=2pt, align=center, font=\footnotesize, draw=black!20, rounded corners=2pt}
]
    
    % Domain Dimensions (Adjusted to match the aspect ratio of the provided image)
    \def\L{11.5} % Length of domain
    \def\H{7.0}  % Height of domain
    \def\Cx{3.0} % Cylinder X position (shifted left as in the image)
    \def\Cy{3.5} % Cylinder Y position (centered)
    \def\R{0.6}  % Cylinder Radius
    
    % 1. Computational Domain (Background & Bounding Box)
    \draw[thick, fill=dombg, draw=white] (0,0) rectangle (\L,\H);
    
    % Coordinate System 
    \draw[->, thick, black!70] (0.4, 0.4) -- (1.2, 0.4) node[right, font=\itshape] {x};
    \draw[->, thick, black!70] (0.4, 0.4) -- (0.4, 1.2) node[above, font=\itshape] {y};

    % 2. Inlet (Left Boundary)
    \draw[boundary] (0,0) -- (0,\H);
    \foreach \y in {0.7, 1.82, 2.94, 4.06, 5.18, 6.3} {
        \draw[inletarrow] (-0.8, \y) -- (0, \y);
    }
    \node[anchor=east, align=right] at (-1.2, \Cy) {
        \textbf{Inlet}\\[4pt]
        Dirichlet:\\[2pt]
        $\rho, \mathbf{u}, T$\\[4pt]
        $\mathrm{Ma}_\infty = 1.8$
    };
    
    % 3. Outlet (Right Boundary)
    \draw[boundary] (\L,0) -- (\L,\H);
    \node[anchor=west, align=left] at (\L+0.3, \Cy) {
        \textbf{Outlet}\\[4pt]
        $1^{\text{st}}$-order\\[2pt]
        Neumann\\[4pt]
        $\frac{\partial \phi}{\partial x} = 0$
    };
    
    % 4. Top & Bottom Boundaries (Free-streaming)
    \draw[freestream] (0,\H) -- (\L,\H);
    \draw[freestream] (0,0) -- (\L,0);
    \node[anchor=south, text=black!80] at (\L/2, \H+0.1) {\textbf{Top boundary:} free-streaming};
    \node[anchor=north, text=black!80] at (\L/2, -0.1) {\textbf{Bottom boundary:} free-streaming};

    % --- Flow Features (Drawn BEFORE the cylinder so they originate cleanly from behind it) ---
    
    % Detached Bow Shock (Swept back according to the high-Ma flow in the image)
    \draw[thick, bowcol, dashed] (\Cx-1.1, \Cy) .. controls (\Cx-1.1, \Cy+2.5) and (\Cx+2.0, \H-0.5) .. (10.5, \H);
    \draw[thick, bowcol, dashed] (\Cx-1.1, \Cy) .. controls (\Cx-1.1, \Cy-2.5) and (\Cx+2.0, 0.5) .. (10.5, 0);
    
    \node[featurelabel, draw=bowcol!50] (bowtext) at (\Cx-1.5, \H-1.2) {\textbf{Bow shock}};
    \draw[->, bowcol, semithick] (bowtext.south) -- (\Cx-0.75, \Cy+1.2);
    
    % Wake Region / Shear Layer
    \draw[thick, shearcol, dash pattern=on 6pt off 3pt] (\Cx+0.2, \Cy+\R-0.1) 
        .. controls (\Cx+1.5, \Cy+0.3) .. (\L, \Cy+0.3);
    \draw[thick, shearcol, dash pattern=on 6pt off 3pt] (\Cx+0.2, \Cy-\R+0.1) 
        .. controls (\Cx+1.5, \Cy-0.3) .. (\L, \Cy-0.3);
    
    % Shifted up and left to avoid crossing the dashed recompression line
    \node[featurelabel, draw=shearcol!50] (shear) at (\Cx+2.1, \Cy+1.7) {Shear-layer separation};
    \draw[->, shearcol, semithick] (shear.south) -- (\Cx+0.8, \Cy+0.45);

    % Recirculation Bubble
    % Top vortex (clockwise)
    \draw[->, semithick, shearcol] (\Cx+0.85, \Cy+0.22) arc (180:-90:0.35 and 0.15);
    % Bottom vortex (counter-clockwise)
    \draw[->, semithick, shearcol] (\Cx+0.85, \Cy-0.22) arc (180:450:0.35 and 0.15);
    
    % Shifted right to unclutter the space behind the cylinder
    \node[featurelabel, draw=shearcol!50] (recirc) at (\Cx+3.6, \Cy) {Recirculation\\bubble};
    \draw[->, shearcol, semithick] (recirc.west) -- (\Cx+1.5, \Cy);
    
    % Secondary / Recompression Waves 
    \draw[semithick, reccol, loosely dashed] (\Cx+1.5, \Cy+0.5) -- (\L, \Cy+2.5);
    \draw[semithick, reccol, loosely dashed] (\Cx+1.5, \Cy-0.5) -- (\L, \Cy-2.5);
    
    % Shifted right to maintain even spacing across the diagram
    \draw[<->, reccol, semithick] (\Cx+6.8, \Cy-2.0) -- (\Cx+6.8, \Cy+2.0) node[midway, featurelabel, draw=reccol!50] {\textbf{Recompression}\\ \textbf{shocks}};

    % 5. Cylinder & Wall Condition (Drawn LAST to cleanly clip the flow lines)
    \filldraw[thick, fill=cylfill, draw=black] (\Cx,\Cy) circle (\R);
    \node[font=\small, text=white] at (\Cx,\Cy) {\textbf{Wall}};
    
    \node[walllabel] (wallnode) at (\Cx+0.4, \Cy-\R-1.0) {bounce-back};
    \draw[->, thick, black!70] (wallnode.north) -- (\Cx+0.15, \Cy-\R+0.02);

\end{tikzpicture}

==> figs/appendix_D_interplay.tex <==
    \sffamily 
    
    \begin{tikzpicture}[>=Stealth, scale=0.95, transform shape]
    
    % --- LAYERS ---
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % --- PARAMETERS ---
    \pgfmathsetmacro{\colfirst}{0}
    \pgfmathsetmacro{\colsec}{5}     
    \pgfmathsetmacro{\colthird}{10}    
    \pgfmathsetmacro{\rowfirst}{0}
    \pgfmathsetmacro{\rowsecond}{2.2}
     
    % --- STYLING ---
    \tikzset{
        timeline/.style={line width=2.5pt, line cap=round},
        % Clean, solid arrow style
        arrow/.style={->, line width=1pt, pnasgray, dashed, -{Stealth[length=2.5mm, width=1.8mm]}},
        label/.style={font=\small\sffamily, inner sep=2pt},
        % Flat, clean box style
        box/.style={
            rectangle, 
            rounded corners=1pt, 
            draw=black!40, 
            thick, 
            fill=white, 
            minimum width=1.6cm, 
            minimum height=0.8cm, 
            font=\small\sffamily, 
            align=center
        }
    }
     
    % --- BACKGROUND GRADIENT ---
    \begin{pgfonlayer}{background}
        % Covers the area between timelines mostly
        \shade[top color=pnasblue!5, bottom color=pnasgreen!5, rounded corners=5pt] 
            (\colfirst-0.5, \rowsecond+0.5) rectangle (\colthird+0.5, \rowfirst-0.5);
        
        % Vertical dashed separator
        \draw[dashed, line width=0.8pt, gray!40] (\colsec, \rowsecond+1.5) -- (\colsec, \rowfirst-1.5);
    \end{pgfonlayer}
     
    % --- LEVEL LABELS (Left Side) ---
    \node[font=\bfseries\sffamily, anchor=east, text=pnasblue] at (-0.8, \rowsecond+0.15) {Discrete kinetic level};
    \node[font=\large, anchor=east] at (-0.8, \rowsecond-0.35) 
        {$\mathbf{f} = [f(t,\mathbf{x}, \mathbf{c}_j)]_{j=1}^Q$};
     
    \node[font=\bfseries\sffamily, anchor=east, text=pnasgreen] at (-0.8, \rowfirst+0.15) {Macroscopic};
    \node[font=\large, anchor=east] at (-0.8, \rowfirst-0.35) 
        {$\boldsymbol{U}(t,\bx) = (\rho, \rho\Velocity, E)$};
     
    % --- TIMELINES ---
    % Kinetic (top)
    \draw[timeline, pnasblue!60, dashed] (\colfirst, \rowsecond) -- (\colsec, \rowsecond);
    \draw[timeline, pnasblue!60] (\colsec, \rowsecond) -- (\colthird, \rowsecond);
     
    % Macroscopic (bottom)
    \draw[timeline, pnasgreen] (\colfirst, \rowfirst) -- (\colsec, \rowfirst);
    \draw[timeline, pnasgreen, dashed] (\colsec, \rowfirst) -- (\colthird, \rowfirst);
    
    % --- PHASE LABELS (Between Top Boxes and Timeline) ---
    \node[font=\small\bfseries\sffamily, text=black!60] at (2.5, \rowsecond+0.6) {Training Phase};
    \node[font=\small\bfseries\sffamily, text=black!60] at (7.5, \rowsecond+0.6) {Testing Phase};

    % --- PROCESS BOXES (TOP) ---
    % Training Phase
    \node[box, fill=pnasred!10, draw=pnasred!50] at (1.5, \rowsecond+1.4) {Equilibrium\\$\Feqlattice$};
    \node[box, fill=pnasblue!10, draw=pnasblue!50] at (3.5, \rowsecond+1.4) {Collision\\+Stream};
     
    % Testing Phase
    \node[box, fill=pnasred!10, draw=pnasred!50] at (6.5, \rowsecond+1.4) {NN\\Predict};
    \node[box, fill=pnasblue!10, draw=pnasblue!50] at (8.5, \rowsecond+1.4) {Collision\\+Stream};
     
    % --- LIFTING & PROJECTION (CENTER) ---
    % Lifting Arrows (Upward)
    \foreach \x in {0.5, 1.8, 3.2, 4.7} {
        \draw[arrow, ->] (\x, \rowfirst+0.15) -- (\x, \rowsecond-0.15);
    }
    % Lifting Box
    \node[box, fill=pnasorange!20, minimum width=1.0cm, minimum height=0.6cm] at (2.5, 1.1) {$\mathcal{E}$};
    \node[font=\scriptsize\sffamily\bfseries, text=black!60] at (2.5, 0.65) {Lifting};
     
    % Projection Arrows (Downward)
    \foreach \x in {5.5, 6.8, 8.2, 9.7} {
        \draw[arrow, <-] (\x, \rowfirst+0.15) -- (\x, \rowsecond-0.15);
    }
    % Projection Box
    \node[box, fill=pnasblue!10, minimum width=1.0cm, minimum height=0.6cm] at (7.5, 1.1) {$\mathcal{D}$};
    \node[font=\scriptsize\sffamily\bfseries, text=black!60] at (7.5, 0.65) {Projection};
     
    % --- TIME MARKERS ---
    \foreach \x/\label in {\colfirst/0, \colsec/500, \colthird/1000} {
        \draw[gray!50] (\x, \rowfirst-0.1) -- (\x, \rowfirst-0.3);
        \node[font=\footnotesize\sffamily, text=black!60] at (\x, \rowfirst-0.65) {$t=\label$};
    }
    % Intermediate markers
    \node[font=\footnotesize\sffamily, text=black!60] at (2.5, \rowfirst-0.65) {$t=250$};
    \node[font=\footnotesize\sffamily, text=black!60] at (6.25, \rowfirst-0.65) {$t=750$};
     
    % --- ANNOTATIONS ---
    % Initialize: Upward arrow at t=0
    \draw[->, line width=1.2pt, pnasred!60, -{Stealth}] (0, \rowfirst+0.48) -- (0, \rowfirst-0.05);
    \node[font=\scriptsize\sffamily\bfseries, text=pnasred!60] at (-0.1, \rowfirst+0.58) {Initialize};
     
    % Final prediction: Curving down from end of blue line
    \draw[->, line width=1.2pt, pnasred!60, bend left=20, -{Stealth}] (10.1, \rowsecond) to (10.6, \rowsecond-0.5);
    \node[font=\scriptsize\sffamily\bfseries, text=pnasred!60, anchor=west] at (10.65, \rowsecond-0.6) {\shortstack[l]{Final\\Prediction}};
     
    % --- EQUATION BOXES (BOTTOM) ---
    \node[box, fill=yellow!10, draw=yellow!40!orange, minimum width=3.2cm, font=\scriptsize, align=center] 
        at (2.5, \rowfirst-1.3) 
        {$\boldsymbol{U} = \sum_j \mathbf{p}(\latticevelocity_j) \F_j$\\ \textbf{Moment map}};
     
    \node[box, fill=yellow!10, draw=yellow!40!orange, minimum width=3.2cm, font=\scriptsize, align=center] 
        at (7.5, \rowfirst-1.3) 
        {$\Feqlattice = \phiNN(\boldsymbol{U};\theta)$\\ \textbf{\NN{} prediction}};
     
    % --- LEGEND (Top Right) ---
    \begin{scope}[shift={(10.8, \rowsecond+0.8)}]
        \draw[rounded corners=2pt, fill=white, draw=black!20, thick] 
            (-0.1, -0.7) rectangle (2.2, 0.6);
        \node[font=\footnotesize\bfseries\sffamily, anchor=west] at (0.0, 0.4) {Legend};
        
        \draw[timeline, pnasgreen] (0.1, 0.1) -- (0.5, 0.1);
        \node[font=\scriptsize\sffamily, anchor=west] at (0.6, 0.1) {Observed};
        
        \draw[timeline, pnasblue!60] (0.1, -0.2) -- (0.5, -0.2);
        \node[font=\scriptsize\sffamily, anchor=west] at (0.6, -0.2) {Predicted};
        
        \draw[timeline, gray!50, dashed] (0.1, -0.5) -- (0.5, -0.5);
        \node[font=\scriptsize\sffamily, anchor=west] at (0.6, -0.5) {Derived};
    \end{scope}
     
    \end{tikzpicture}

==> figs/appendix_D_neural_lattice.tex <==
\sffamily 

\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
]

%% =============================================================
%% PANEL A: Compact Autoregressive (Modern Layout)
%% =============================================================
\begin{scope}[shift={(-5.,0.4)},
    node distance=6mm and 9mm,
    field/.style={rectangle, draw=pnasgray, fill=gray!5, line width=1pt,
        rounded corners=3pt, minimum width=1.8cm, minimum height=1cm, align=center, font=\small\bfseries},
    collision/.style={rectangle, draw=pnasred, fill=pnasred!10,
        line width=1pt, rounded corners=3pt, minimum width=2.1cm, minimum height=1cm, align=center, font=\small\bfseries},
    stream/.style={rectangle, draw=pnasblue, fill=pnasblue!10,
        line width=1pt, rounded corners=3pt, minimum width=2.2cm, minimum height=1cm, align=center, font=\small\bfseries},
    arrow/.style={->, line width=1.2pt, draw=black!70},
    subarrow/.style={->, line width=0.9pt, draw=black!55, dashed}
]

    % Label (Removed dot)
    \node[font=\Large\bfseries, anchor=north west] at (-1.5, 1.8) {a};
    % Added Title
    \node[font=\large\bfseries, align=center] at (4.4, 1.8) {Autoregressive Update};

    % Nodes
    \node[field] (input) at (0,0) {$\F(t)$};
    \node[collision, right=of input] (coll) {Collision};
    \node[stream, right=of coll] (str) {Streaming};
    \node[field, right=of str] (output) {$\F(t{+}1)$};

    % Details
    \node[below=1mm of coll, font=\scriptsize, align=center, text width=2.4cm, fill=white, inner sep=1pt] (colldetail)
        {$\tfrac{1}{\tau} \F + (1{-}\tfrac{1}{\tau})\Feqlattice$};
    \node[below=1mm of str, font=\scriptsize, align=center, text width=2.4cm, fill=white, inner sep=1pt] (strdetail)
        {depthwise conv\\$K_\ell * F_i$};

    % Equilibrium subnode
    \node[below=0.4cm of colldetail, rectangle, draw=pnasred!80,
        fill=pnasred!5, line width=0.8pt, rounded corners=2pt,
        minimum width=2cm, minimum height=0.7cm, align=center, font=\small] (feq)
        {$\Feqlattice$ (learnable)};

    % Arrows
    \draw[arrow] (input) -- (coll);
    \draw[arrow] (coll) -- (str);
    \draw[arrow] (str) -- (output);

    % Feedback
    \draw[subarrow] (feq.north) -- (colldetail.south);
    \node[right=2mm of feq, font=\scriptsize, text=pnasred, style={draw=pnasred!20, fill=white, rounded corners=1pt, inner sep=2pt}] {see Panel B};

    % Autoregressive loop
    \draw[arrow, draw=pnasgreen!80!black, line width=1.3pt]
        (output.north) -- ++(0,5mm) -| node[pos=0.25, above, font=\small\itshape, fill=white, inner sep=2pt, text=pnasgreen!80!black] {autoregressive loop} (input.north);

    % Time labels
    \node[below=1mm of input, font=\scriptsize, text=black!60, fill=gray!5, rounded corners=1pt, inner sep=2pt] {time $t$};
    \node[below=1mm of output, font=\scriptsize, text=black!60, fill=gray!5, rounded corners=1pt, inner sep=2pt] {time $t{+}1$};
\end{scope}


%% =============================================================
%% PANEL B: Equilibrium Network (Wide Layout with Explicit NNs)
%% =============================================================
\begin{scope}[shift={(0,-5.7cm)}]
    % Label (Removed dot)
    \node[anchor=north west, font=\Large\bfseries] at (-8.5, 2.5) {b};
    % Title Changed to \NN{}
    \node[font=\large\bfseries, align=center] at (0, 2.9) {\NN{} (Neural Discrete Equilibrium)};
    
    % Increased vertical spacing (1.2/-1.2)
    \pgfmathsetmacro{\zero}{0.} 
    \pgfmathsetmacro{\first}{1.2}   % Top Branch Y
    \pgfmathsetmacro{\second}{-1.2} % Bottom Branch Y
    
    % Increased horizontal spacing (Everything pushed right)
    \pgfmathsetmacro{\colInput}{-6.0}  % Inputs
    \pgfmathsetmacro{\colNN}{-3.5}     % NNs (on the arrow path)
    \pgfmathsetmacro{\colVector}{-1.0} % Feature Vectors
    \pgfmathsetmacro{\colSum}{1.5}     % Summation
    \pgfmathsetmacro{\colExp}{4.0}     % Exponential
    \pgfmathsetmacro{\colOut}{6.5}     % Output
    
    % 1. Inputs
    \node[draw=black!60, rectangle, fill=gray!10, line width=0.8pt, minimum width=1.3cm, minimum height=1.cm, text width=1.1cm, text centered, rounded corners=2pt] (circ0) at (\colInput,\first)  {$\{\latticevelocity_i\}_{i=1}^Q$};
    \node[font=\small, align=center] at (\colInput,\first+0.85) {velocity};
    
    \node[draw=black!60, rectangle, fill=pnasgreen!10, line width=0.8pt, minimum width=1.3cm, minimum height=1.cm, text width=1.1cm, text centered, rounded corners=2pt] (circ1) at (\colInput,\second) {$\boldsymbol{U}$};
    \node[font=\small, align=center] at (\colInput,\second-0.85) {\shortstack{macroscopic \\ observables}};

    % Extra Input F for D operator
    \node[draw=black!60, circle, fill=pnasblue!10, line width=0.8pt, minimum width=.75cm, minimum height=.75cm] (F) at (\colInput-2.5, \second) {$\F$};
    \draw[->, line width=1.3pt] (F) -- (circ1) node[midway, above, font=\small, fill=white, inner sep=1pt] {$\mathcal{D}$};

    % 2. Feature Vectors
    \node[draw=pnasred, rectangle, fill=pnasred!10, line width=0.8pt, minimum width=1.cm, minimum height=1cm, text width=1.2cm, text centered, rounded corners=2pt] (vec_phi) at (\colVector,\first) {$\begin{pmatrix} \bvarphi_1\\ \vdots \\ \bvarphi_p \end{pmatrix}$}; 
    \node[draw=pnasred, rectangle, fill=pnasred!10, line width=0.8pt, minimum width=1.cm, minimum height=1cm, text width=1.2cm, text centered, rounded corners=2pt] (vec_alpha) at (\colVector,\second) {$\begin{pmatrix} \balpha_1\\ \vdots \\ \balpha_p \end{pmatrix}$}; 

    % --- TOP NEURAL NETWORK (On the arrow path) ---
    % Positioned at \colNN, y=\first
    \coordinate (nn_top) at (\colNN, \first);
    \begin{scope}[shift={(nn_top)}, scale=0.4]
        \foreach \i in {-1,0,1} \node[circle,fill=gray!40,inner sep=1.5pt] (ni\i) at (-1.2,\i) {};
        \foreach \i in {-1,0,1} \node[circle,draw=pnasgreen!80,inner sep=1.5pt] (nh\i) at (0,\i) {};
        \foreach \i in {-1,0,1} \node[circle,fill=pnasred!40,inner sep=1.5pt] (no\i) at (1.2,\i) {};
        \foreach \i in {-1,0,1} \foreach \j in {-1,0,1} \draw[black!30] (ni\i)--(nh\j);
        \foreach \i in {-1,0,1} \foreach \j in {-1,0,1} \draw[black!30] (nh\i)--(no\j);
    \end{scope}
    % Arrows through NN
    \draw[->, line width=1.3pt, draw=black!70] (circ0) -- ($(nn_top)+(-0.8,0)$);
    \draw[->, line width=1.3pt, draw=black!70] ($(nn_top)+(0.8,0)$) -- (vec_phi);
    % Label BELOW the NN
    \node[below=0.4cm, font=\scriptsize, text=black!60] at (nn_top) {$\underbvarphi(\cdot; \theta^{\bvarphi})$};

    % --- BOTTOM NEURAL NETWORK (On the arrow path) ---
    % Positioned at \colNN, y=\second
    \coordinate (nn_bot) at (\colNN, \second);
    \begin{scope}[shift={(nn_bot)}, scale=0.4]
        \foreach \i in {-1,0,1} \node[circle,fill=gray!40,inner sep=1.5pt] (bi\i) at (-1.2,\i) {};
        \foreach \i in {-1,0,1} \node[circle,draw=pnasgreen!80,inner sep=1.5pt] (bh\i) at (0,\i) {};
        \foreach \i in {-1,0,1} \node[circle,fill=pnasred!40,inner sep=1.5pt] (bo\i) at (1.2,\i) {};
        \foreach \i in {-1,0,1} \foreach \j in {-1,0,1} \draw[black!30] (bi\i)--(bh\j);
        \foreach \i in {-1,0,1} \foreach \j in {-1,0,1} \draw[black!30] (bh\i)--(bo\j);
    \end{scope}
    % Arrows through NN
    \draw[->, line width=1.3pt, draw=black!70] (circ1) -- ($(nn_bot)+(-0.8,0)$);
    \draw[->, line width=1.3pt, draw=black!70] ($(nn_bot)+(0.8,0)$) -- (vec_alpha); 
    % Label BELOW the NN
    \node[below=0.4cm, font=\scriptsize, text=black!60] at (nn_bot) {$\underbalpha(\cdot; \theta^{\balpha})$};

    % 3. Summation
    \node[draw=black!60, rectangle, fill=gray!10, line width=0.8pt, minimum width=1.5cm, minimum height=1.5cm, text width=1.6cm, text centered, rounded corners=2pt] (summation) at (\colSum-0.5, 0) {$ \sum_k \balpha_k \bvarphi_k$}; % Offset slightly left to center vertically between branches
    
    % Arrows to Summation
    \draw[->, line width=1.3pt, draw=black!70] (vec_phi.east) -- (summation.north west);
    \draw[->, line width=1.3pt, draw=black!70] (vec_alpha.east) -- (summation.south west);

    % 4. Exponential Map
    \node[draw=pnasblue, rectangle, fill=pnasblue!10, line width=0.8pt, minimum width=1.cm, minimum height=1.cm, text width=1.cm, text centered, rounded corners=2pt] (exp) at  (\colExp, 0){$\exp(\cdot)$};
    \node[font=\small] at (\colExp, 0.85) {\shortstack{renormalization \\ map}};
    
    \draw[->, line width=1.3pt, draw=black!70] (summation) -- (exp);

    % 5. Equilibrium Output
    \node[draw=pnasblue, circle, fill=white, line width=1pt, minimum width=.75cm] (eq) at (\colOut, 0) {$\Feqlattice$};
    \node[font=\small] at (\colOut, 0.85) {equilibrium};      
    \draw[->, line width=1.3pt, draw=black!70] (exp) -- (eq);
    
    % Moment Space Box (Correctly fitted)
    \node[dashed, line width=1.2pt, rounded corners=2pt, draw=pnasgray,
        fit = (vec_phi) (vec_alpha) (summation),
        inner sep=10pt] (moment_box_fit) {};
        
    % Label moved OUTSIDE (below-right anchor)
    \node[anchor=north east, text=pnasgray, font=\bfseries\small] at (moment_box_fit.south east) {Moment Space $\mathbb{M}$};
    
\end{scope}


%% =============================================================
%% PANEL C: Streaming Kernels
%% =============================================================
\begin{scope}[
    shift={(-1.2,-11.5)}, % Increased shift to separate from Panel B
    smallmat/.style={rectangle, draw=black!65, line width=0.9pt, minimum width=1.6cm, minimum height=1.6cm, inner sep=0pt, rounded corners=1pt, fill=white},
    kerncell/.style={rectangle, draw=black!50, line width=0.7pt, minimum width=0.48cm, minimum height=0.48cm, inner sep=0pt},
    active/.style={fill=pnasblue, draw=black!80, line width=1pt},
]

    % Label (Removed dot)
    \node[font=\Large\bfseries, anchor=north west] at (-8., 2.0) {c};
    % Title
    \node[font=\large\bfseries, align=center] at (0, 1.8) {D2Q9 Streaming Kernels};
    \node[font=\small, align=center, text=black!70] at (0, 1.3) {(Depthwise Convolution)};

    % Kernels
    \foreach \i [count=\xi from 0] in {c0,c1,c2,c3,c4,c5,c6,c7,c8} {
        \pgfmathsetmacro{\col}{-6.5 + 1.65 * \xi}
        \node[smallmat] (mat\i) at (\col, 0) {};
    }

    \newcommand{\drawkernel}[3]{
        \begin{scope}[shift={(#1.center)}]
            \foreach \r in {1,2,3}{
                \foreach \c in {1,2,3}{
                    \node[kerncell, fill=gray!5] at ({(\c-2)*0.5cm},{(2-\r)*0.5cm}) {};
                }
            }
            \node[active, kerncell, font=\Large\bfseries, text=white] at ({(#2-2)*0.5cm},{(2-#3)*0.5cm}) {1};
        \end{scope}
    }

    \drawkernel{matc0}{2}{2} \node[font=\normalsize\bfseries, below=6pt of matc0] {$K_1$};
    \drawkernel{matc1}{3}{2} \node[font=\normalsize\bfseries, below=6pt of matc1] {$K_2$};
    \drawkernel{matc2}{2}{1} \node[font=\normalsize\bfseries, below=6pt of matc2] {$K_3$};
    \drawkernel{matc3}{1}{2} \node[font=\normalsize\bfseries, below=6pt of matc3] {$K_4$};
    \drawkernel{matc4}{2}{3} \node[font=\normalsize\bfseries, below=6pt of matc4] {$K_5$};
    \drawkernel{matc5}{3}{1} \node[font=\normalsize\bfseries, below=6pt of matc5] {$K_6$};
    \drawkernel{matc6}{1}{1} \node[font=\normalsize\bfseries, below=6pt of matc6] {$K_7$};
    \drawkernel{matc7}{1}{3} \node[font=\normalsize\bfseries, below=6pt of matc7] {$K_8$};
    \drawkernel{matc8}{3}{3} \node[font=\normalsize\bfseries, below=6pt of matc8] {$K_9$};

\end{scope}

\end{tikzpicture}

==> figs/appendix_F_FNO_BC.tex <==
\begin{tikzpicture}[
    scale=0.85, 
    >=Stealth,
    font=\sffamily,
    % --- TikZ Styles ---
    dataBox/.style={rectangle, draw=pnasblue!40, fill=pnasblue!15, minimum width=1cm, minimum height=1.2cm, line width=0.5pt},
    ghostBox/.style={rectangle, draw=pnasred!40, fill=pnasred!15, minimum width=1cm, minimum height=1.2cm, line width=0.5pt},
    edgeBox/.style={rectangle, draw=pnasgreen!40, fill=pnasgreen!15, minimum width=1cm, minimum height=1.2cm, line width=0.5pt},
    funcLine/.style={very thick, color=darkSlate, line cap=round, line join=round},
    ghostLine/.style={very thick, color=pnasred, dashed, line cap=round},
    dataPoint/.style={circle, fill=darkSlate, inner sep=1.5pt},
    ghostPoint/.style={circle, fill=pnasred, inner sep=1.5pt},
    edgePoint/.style={circle, fill=pnasgreen, inner sep=1.5pt},
    label/.style={font=\bfseries\small, color=black},
    caption/.style={font=\footnotesize, color=pnasgray, anchor=west},
    indexNum/.style={font=\scriptsize\bfseries, color=pnasgray!80}
]

% Background
\begin{scope}[on background layer]
    % Adjusted boundary to fit the wider layout
    % Tighter crop: Top 17.5 (was 19), Right 19 (was 20.5), Bottom -3 (was -4)
    \fill[white] (-1,-3) rectangle (19, 17.5);
\end{scope}

% =======================================================
% UNIFIED LEGEND (Moved Down closer to Panel A)
% =======================================================
% Centered roughly around x=9.0cm
\node[anchor=south, font=\small, align=left, draw=black!30, fill=white, inner sep=8pt, rounded corners=2pt] at (9.0cm, 15.5cm) {
    \textbf{Legend}\\[3pt]
    \textcolor{pnasblue}{$\blacksquare$} Original Domain\quad
    \textcolor{pnasred}{$\blacksquare$} Padding/Mirror\quad
    \textcolor{pnasgreen}{$\blacksquare$} Edge Extension\\[3pt]
    \textcolor{darkSlate}{\rule{1em}{1.2pt}} Signal\quad
    \textcolor{pnasred}{\rule[0.5ex]{1em}{1.2pt}} Ghost Values
};

% =======================================================
% PANEL A: PERIODIC
% =======================================================
\node[label, anchor=north west] at (-0.8, 13.6) {\Large \textbf{a}};
\node[anchor=west, font=\bfseries\large] at (0, 13.6) {Periodic Extension};
\node[caption] at (0, 13.1) {Standard FNO: Spectral leakage at non-periodic boundaries};

\begin{scope}[yshift=11.2cm] 
    % Boxes
    \node[ghostBox] at (0,0) {}; \node[indexNum] at (0,-0.45) {4};
    \foreach \i in {1,2,3,4} { \node[dataBox] at (\i,0) {}; \node[indexNum] at (\i,-0.45) {\i}; }
    \node[ghostBox] at (5,0) {}; \node[indexNum] at (5,-0.45) {1};

    % Boundaries
    \draw[thick, pnasred] (0.5, -0.6) -- (0.5, 0.6); 
    \draw[thick, pnasred] (4.5, -0.6) -- (4.5, 0.6); 

    % Signal
    \draw[funcLine] (1, 0.0) -- (2, 0.3) -- (3, -0.1) -- (4, 0.4);
    \draw[ghostLine] (0, 0.4) -- (1, 0.0);
    \draw[ghostLine] (4, 0.4) -- (5, 0.0);

    % Points
    \foreach \x/\y in {1/0.0, 2/0.3, 3/-0.1, 4/0.4} \node[dataPoint] at (\x,\y) {};
    \node[ghostPoint] at (0, 0.4) {};
    \node[ghostPoint] at (5, 0.0) {};
     
    % Discontinuity Marker
    %\node[pnasred, font=\bfseries, scale=1.5] at (4.5, 0.5) {!};
    \node[pnasred, font=\tiny, below] at (4.5, -0.8) {Discontinuity};

    % SPECTRUM A (Shifted to 11.5cm - Closer to schematic)
    \begin{scope}[xshift=11.5cm, yshift=-0.5cm]
        \begin{axis}[
            width=6.5cm,
            height=4.5cm,
            axis lines=left,
            xlabel={\small $k$},
            ylabel={\small $|\hat{u}_k|$},
            ymode=log,
            xmode=log,
            ymin=0.001, ymax=1.5,
            xmin=0.8, xmax=10,
            xtick={1, 10},
            ytick={1, 0.1, 0.01, 0.001},
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!20},
            tick label style={font=\tiny},
            label style={font=\scriptsize}
        ]
            \addplot[pnasred, very thick, mark=*, mark size=1.5pt] coordinates {
                (1,1.0) (2,0.50) (3,0.33) (4,0.25) (5,0.20) (6,0.16) (7,0.14) (8,0.12)
            };
            \node[anchor=west, font=\tiny, text=pnasred] at (axis cs:3,0.5) {$O(k^{-1})$};
        \end{axis}
    \end{scope}
\end{scope}

% =======================================================
% PANEL B: SYMMETRIC
% =======================================================
\node[label, anchor=north west] at (-0.8, 7.9) {\Large \textbf{b}};
\node[anchor=west, font=\bfseries\large] at (0, 7.9) {Symmetric (Reflective)};
\node[caption] at (0, 7.4) {Preserves $C^0$ continuity but introduces derivative kinks};

\begin{scope}[yshift=5.5cm]
    \foreach \i in {1,2,3,4} { \node[dataBox] at (\i,0) {}; \node[indexNum] at (\i,-0.45) {\i}; }
    \node[ghostBox] at (5,0) {}; \node[indexNum] at (5,-0.45) {4};
    \node[ghostBox] at (6,0) {}; \node[indexNum] at (6,-0.45) {3};

    \draw[dashed, thick, color=black!60] (4.5, -0.8) -- (4.5, 0.8);
    \node[font=\tiny,  anchor=south, fill=white, inner sep=1pt] at (4.5, -1.2) {Mirror};

    \draw[funcLine] (1, 0.0) -- (2, 0.3) -- (3, -0.1) -- (4, 0.4);
    \draw[ghostLine] (4, 0.4) -- (5, 0.4) -- (6, -0.1);

    \foreach \x/\y in {1/0.0, 2/0.3, 3/-0.1, 4/0.4} \node[dataPoint] at (\x,\y) {};
    \node[ghostPoint] at (5, 0.4) {};
    \node[ghostPoint] at (6, -0.1) {};
     
    \draw[->, pnasred, thick] (4.0, 0.65) to[bend left=25] (5.0, 0.65);

    % SPECTRUM B (Shifted to 11.5cm)
    \begin{scope}[xshift=11.5cm, yshift=-0.5cm]
        \begin{axis}[
            width=6.5cm,
            height=4.5cm,
            axis lines=left,
            xlabel={\small $k$},
            ylabel={\small $|\hat{u}_k|$},
            ymode=log,
            xmode=log,
            ymin=0.001, ymax=1.5,
            xmin=0.8, xmax=10,
            xtick={1, 10},
            ytick={1, 0.1, 0.01, 0.001},
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!20},
            tick label style={font=\tiny},
            label style={font=\scriptsize}
        ]
            \addplot[pnasblue, very thick, mark=*, mark size=1.5pt] coordinates {
                (1,1.0) (2,0.25) (3,0.11) (4,0.06) (5,0.04) (6,0.027) (7,0.02) (8,0.015)
            };
            \node[anchor=west, font=\tiny, text=pnasblue] at (axis cs:3,0.3) {$O(k^{-2})$};
        \end{axis}
    \end{scope}
\end{scope}

% =======================================================
% PANEL C: PALINDROME EXTENSION (DCT-II Style)
% =======================================================
\node[label, anchor=north west] at (-0.8, 2.8) {\Large \textbf{c}};
\node[anchor=west, font=\bfseries\large] at (0, 2.8) {Palindromic Edge-Padded Extension};
\node[caption] at (0, 2.3) {True $C^1$ smoothness achieved by duplication at mirror point};

\begin{scope}[yshift=0cm]
    \def\startX{0}
     
    % --- LEFT PADDING (Smooth Wrap) ---
    \node[edgeBox] at (\startX, 0) {};
    \node[indexNum] at (\startX, -0.45) {1};

    % --- ORIGINAL SIGNAL (1, 2, 3, 4) ---
    \foreach \i in {1,2,3,4} {
        \node[dataBox] at (\startX + \i, 0) {};
        \node[indexNum] at (\startX + \i, -0.45) {\i};
    }
     
    % --- MIRROR EXTENSION (4, 3, 2, 1) ---
    \foreach \i/\val in {5/4, 6/3, 7/2, 8/1} {
        \node[ghostBox] at (\startX + \i, 0) {};
        \node[indexNum] at (\startX + \i, -0.45) {\val};
    }
     
    % --- RIGHT PADDING (Smooth Wrap) ---
    \node[edgeBox] at (\startX + 9, 0) {};
    \node[indexNum] at (\startX + 9, -0.45) {1};

    % --- DRAWING THE CURVE ---
    \draw[funcLine] (0, 0.0) -- (1, 0.0) -- (2, 0.3) -- (3, -0.1) -- (4, 0.4);
     
    % Ghost line showing the extension with FLAT TOP (4 to 5)
    \draw[ghostLine] (4, 0.4) -- (5, 0.4) -- (6, -0.1) -- (7, 0.3) -- (8, 0.0) -- (9, 0.0);

    % --- DOTS ---
    \node[edgePoint] at (0, 0.0) {}; % Left Pad
    \foreach \x/\y in {1/0.0, 2/0.3, 3/-0.1, 4/0.4} \node[dataPoint] at (\x,\y) {}; % Original
    \foreach \x/\y in {5/0.4, 6/-0.1, 7/0.3, 8/0.0} \node[ghostPoint] at (\x,\y) {}; % Extension
    \node[edgePoint] at (9, 0.0) {}; % Right Pad

    % --- ANNOTATIONS ---
    \draw[->, pnasgreen, thick] (9.0, 0.5) to[bend right=25] (0.0, 0.5);
    \node[pnasgreen, font=\scriptsize, fill=white, inner sep=1pt] at (4.5, 1.85) {Smooth Periodic Wrap};

    % Highlight the Flat Top
    \draw[thick, pnasred, ->] (4.5, 0.6) -- (4.5, 0.45);
    \node[pnasred, font=\tiny, align=center] at (4.5, 0.95) {Flat Top\\(Duplicate 4)};

    % Braces
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, color=pnasgray] 
        (0.6, -0.75) -- (4.4, -0.75) node[midway, below=4pt, font=\scriptsize, color=black] {Original Domain};
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, color=pnasgray] 
        (4.6, -0.75) -- (8.4, -0.75) node[midway, below=4pt, font=\scriptsize, color=black] {Mirror Extension};

    % SPECTRUM C (Shifted to 11.5cm)
    \begin{scope}[xshift=11.5cm, yshift=-0.5cm]
        \begin{axis}[
            width=6.5cm,
            height=4.5cm,
            axis lines=left,
            xlabel={\small $k$},
            ylabel={\small $|\hat{u}_k|$},
            ymode=log,
            xmode=log,
            ymin=0.001, ymax=1.5,
            xmin=0.8, xmax=10,
            xtick={1, 10},
            ytick={1, 0.1, 0.01, 0.001},
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt,draw=gray!20},
            tick label style={font=\tiny},
            label style={font=\scriptsize}
        ]
            \addplot[pnasgreen, very thick, mark=*, mark size=1.5pt] coordinates {
                (1,1.0) (2,0.125) (3,0.037) (4,0.015) (5,0.008) (6,0.004) (7,0.003) (8,0.002)
            };
            \node[anchor=west, font=\tiny, text=pnasgreen] at (axis cs:2.5,0.2) {$O(k^{-3})$};
        \end{axis}
    \end{scope}
\end{scope}

% =======================================================
% MECHANISM (Moved Below Panel C, Centered, Moved Up)
% =======================================================
% Positioned at x=9.0cm to align with center of figure
\node[anchor=north, align=center, fill=pnasyellow!10, draw=pnasyellow!50, rounded corners, inner sep=6pt, text width=15cm] at (9.0cm, -2.0cm) {
    \textbf{Mechanism:} Palindromic mirror + edge duplication forces matching value \textit{and} near-zero gradient at the periodic wrap (effective $C^{1}$ continuity), dramatically reducing spectral leakage.
};

\end{tikzpicture}

==> figs/lb_neurde_architecture.tex <==
\sffamily
\begin{tikzpicture}[scale=0.95, >=stealth]
    \scriptsize

    \pgfmathsetmacro{\colfirst}{-7.}
    \pgfmathsetmacro{\colsec}{-2.8}
    \pgfmathsetmacro{\colthird}{2.8}
    \pgfmathsetmacro{\colfourth}{7.}

    \pgfmathsetmacro{\rowfirst}{2.}
    \pgfmathsetmacro{\rowsecond}{-0.8}
    \pgfmathsetmacro{\rowthird}{-2.3}

    % --- Row 1: Continuum ---
    \node (domain) at (\colfirst,\rowfirst-1.4) {$(t, \bx, \velocity) \in \real_{\ge 0}\times \Omega \times \real^d$};
    \node (f) at (\colfirst,\rowfirst-1) {$f^\e(t, \bx, \velocity)$};
    \node (BTW) at (\colsec-1.,\rowfirst-.6) {\textbf{Boltzmann-BGK}};

    \node[text=pnasblue, font=\scriptsize\itshape] (scope) at (\colsec-1.,\rowfirst-1.2) {(Lax entropy)};

    \node[draw=pnasred, rectangle, fill=pnasred!10, minimum width=5.cm, minimum height=1.cm, text width=4.5cm, text centered, rounded corners=2pt, line width=0.9pt] (BGK_Eq) at (0,\rowfirst-1) {$(\partial_t + \velocity \cdot \nablax )f^\e =\tfrac{1}{\e} (\Feq( \boldsymbol{U}^\e)-f^\e)$};

    \node (solution_approx) at (\colfourth,\rowfirst-1) {$f^\e(t+\h, \bx, \velocity)$};

    % Discretization labels
    \node (discretization1) at (\colfirst-1.1,\rowsecond+1.1) {\textcolor{pnasred}{Discretization}};
    \node (discretization12) at (\colfirst-1.1,\rowsecond+0.8) {$\{\latticevelocity_1,\ldots, \latticevelocity_Q\}$};
    \node (discretization2) at (\colfourth-1.,\rowsecond+1.2) {\textcolor{pnasred}{Discretization}};

    % --- Row 2: Discrete ---
    \node (fdiscr) at (\colfirst,\rowsecond) {$\F(t, \bx) = (\F_1, \dots, \F_Q)^\top$};

    \node (SplittingMethod_discre) at (\colsec-1,\rowsecond+1.2) {\textbf{Splitting Method}};

    \node (collision_discr) at (\colsec,\rowsecond+0.8) {Collision};
    \node[draw=pnasblue, rectangle, fill=pnasblue!10, minimum width=4.5cm, minimum height=1.cm, text width=4.cm, text centered, rounded corners=2pt, line width=0.9pt] (streaming_Eq_discre) at (\colsec,\rowsecond) {$\F_i^{\mathrm{coll}} = \F_i + \frac{1}{\tau}\bigl[{\phiNN}_i(\mathcal{D}(\F)) - \F_i\bigr]$};

    \node (streaming_discr) at (\colthird,\rowsecond+0.8) {Streaming};
    \node[draw=pnasblue, rectangle, fill=pnasblue!10, minimum width=4.cm, minimum height=1.cm, text width=4.cm, text centered, rounded corners=2pt, line width=0.9pt] (collision_Eq_discr) at (\colthird,\rowsecond) {$\F_i(t+\h,\bx) = \F_i^{\mathrm{coll}}(t,\bx-\latticevelocity_i)$};

    \node (solution_approx_discr) at (\colfourth,\rowsecond) {$\F(t+\h, \bx)$};

    \draw[line width=0.9pt, dashed, dash pattern=on 4pt off 2pt, draw=pnasgray, rounded corners=2pt]
        (\colsec-2.5,\rowsecond+1.0)--(\colthird+2.5,\rowsecond+1.0)--(\colthird+2.5,\rowsecond-.8)--(\colsec-2.5,\rowsecond-.8)--(\colsec-2.5,\rowsecond+1.0);

    % --- Row 3: Macroscopic ---
    \node (Lifting) at (\colfirst-1.1,\rowthird+1.2) {\textcolor{pnasred}{Lifting ($\mathcal{E}$)}};
    \node (Observables) at (\colfirst-1.1,\rowthird+.5) {(Macroscopic)};
    \node (Projection) at (\colfourth-.8,\rowthird+1.) {\shortstack{\textcolor{pnasred}{Projection}\\ \textcolor{pnasred}{($\mathcal{D}$)}}};

    \node (U_obs) at (\colfirst,\rowthird) {$\boldsymbol{U}(t, \bx)$};
    \node (collision_discr_macro) at (\colsec-1,\rowthird+0.2) {\textbf{Conservation law}};

    \node[text=pnasgreen, font=\scriptsize\itshape] at (\colsec-1,\rowthird-0.2) {(Lax entropy pair)};

    \node[draw=pnasgreen, rectangle, fill=pnasgreen!10, minimum width=3.cm, minimum height=1.cm, text width=3.cm, text centered, rounded corners=2pt, line width=0.9pt] (macro_solution_Eq) at (0,\rowthird) {$\partial_t \boldsymbol{U} + \nablax \cdot \boldsymbol{F} ( \boldsymbol{U})=0$};
    \node (solution_macros) at (\colfourth,\rowthird) {$\boldsymbol{U}(t+\h, \bx)$};

    % Arrows
    \draw[->, line width=1pt] (f) -- (BGK_Eq);
    \draw[->, line width=1pt] (BGK_Eq) -- (solution_approx);

    \draw[->, line width=1pt] (fdiscr) -- (streaming_Eq_discre);
    \draw[->, line width=1pt] (streaming_Eq_discre) -- (collision_Eq_discr);
    \draw[->, line width=1pt] (collision_Eq_discr) -- (solution_approx_discr);

    \draw[->, line width=1pt] (U_obs) -- (macro_solution_Eq);
    \draw[->, line width=1pt] (macro_solution_Eq) -- (solution_macros);

    \draw[->, line width=1pt, dashed, color=pnasgray] (domain) -- (fdiscr);
    \draw[->, line width=1pt] (U_obs) -- (fdiscr);
    \draw[->, line width=1pt, dashed, color=pnasgray] (solution_approx) -- (solution_approx_discr);
    \draw[->, line width=1pt] (solution_approx_discr) -- (solution_macros);

\end{tikzpicture}

==> figs/neurde_architecture.tex <==
\sffamily
\begin{tikzpicture}[scale=0.95, >=stealth]
    \scriptsize

    \pgfmathsetmacro{\zero}{0.}
    \pgfmathsetmacro{\first}{0.8}
    \pgfmathsetmacro{\second}{-0.8}
    \pgfmathsetmacro{\colfirstB}{-4.5}
    \pgfmathsetmacro{\colsecB}{2.5}

    % Nodes
    \node[draw=black!60, rectangle, fill=gray!10, line width=0.8pt, minimum width=1.3cm, minimum height=1.cm, text width=1.cm, text centered, rounded corners=2pt] (circ0) at (\colfirstB-1.3,\first) {$\{\latticevelocity_i\}_{i=1}^Q$};
    \node[font=\small] at (\colfirstB-1.3,\first+0.8) {velocity};

    \node[draw=black!60, rectangle, fill=pnasgreen!10, line width=0.8pt, minimum width=1.3cm, minimum height=1.cm, text width=1.cm, text centered, rounded corners=2pt] (circ1) at (\colfirstB-1.3,\second) {$\boldsymbol{U}$};
    \node[font=\small] at (\colfirstB-1.7,\second-1) {\shortstack{macroscopic \\ observables}};

    \node[draw=black!60, circle, fill=pnasblue!10, line width=0.8pt, minimum width=.75cm, minimum height=.75cm] (F) at (\colfirstB-3.7, \second) {$\F$};

    \node[draw=pnasred, rectangle, fill=pnasred!10, line width=0.8pt, minimum width=1.cm, minimum height=1cm, text width=1.2cm, text centered, rounded corners=2pt] (feature_extr_1) at (\colfirstB/2,\first) {$\begin{pmatrix} \bvarphi_1\\ \vdots \\ \bvarphi_p \end{pmatrix}$};

    \node[draw=pnasred, rectangle, fill=pnasred!10, line width=0.8pt, minimum width=1.cm, minimum height=1cm, text width=1.2cm, text centered, rounded corners=2pt] (feature_extr_2) at (\colfirstB/2,\second) {$\begin{pmatrix} \balpha_1\\ \vdots \\ \balpha_p \end{pmatrix}$};

    \node[draw=black!60, rectangle, fill=gray!10, line width=0.8pt, minimum width=1.5cm, minimum height=1.5cm, text width=1.6cm, text centered, rounded corners=2pt] (velocity) at (\colsecB-2.5,\second+1.4) {$\sum_k \balpha_k \bvarphi_k$};

    \node[draw=pnasblue, rectangle, fill=pnasblue!10, line width=0.8pt, minimum width=1.cm, minimum height=1.cm, text width=1.cm, text centered, rounded corners=2pt] (exp) at (\colsecB,\second+1.4) {$\exp(\cdot)$};
    \node[font=\small] at (\colsecB,\second+0.55) {\shortstack{renormalization \\ map}};

    \node[draw=pnasblue, circle, fill=white, line width=1pt, minimum width=.75cm] (eq) at (\colsecB+2., \second+1.4) {$\Feqlattice$};
    \node[font=\small] at (\colsecB+2.2,\second+0.55) {equilibrium};

    % Moment Space Box
    \draw[dashed, line width=1.2pt, rounded corners=2pt, rotate=90, draw=pnasgray]
        ($(feature_extr_1.north west) + (.25, 0.25)$) rectangle ($(velocity.south east) + (-1.5,-0.25)$)
        node[left=1cm, above] {$\mathbb{M}$};

    % Arrows
    \draw[->, line width=1.3pt] (F) -- (circ1) node[midway, above, font=\small, fill=white, inner sep=1pt] {$\mathcal{D}$};
    \draw[->, line width=1.3pt] (circ0) -- (feature_extr_1) node[midway, below, font=\scriptsize, fill=white, inner sep=1pt] {$\underbvarphi(\cdot; \theta^{\bvarphi})$};
    \draw[->, line width=1.3pt] (circ1) -- (feature_extr_2) node[midway, above, font=\scriptsize, fill=white, inner sep=1pt] {$\underbalpha(\cdot; \theta^{\balpha})$};
    \draw[->, line width=1.3pt] (feature_extr_1) -- (velocity);
    \draw[->, line width=1.3pt] (feature_extr_2) -- (velocity);
    \draw[->, line width=1.3pt] (velocity) -- (exp);
    \draw[->, line width=1.3pt] (exp) -- (eq);

    % Top NN
    \node[draw,circle,fill=gray!20,minimum size=0.12cm,line width=0.6pt] (input1) at (\colfirstB-0.45,\first+.6) {};
    \node[draw,circle,fill=gray!20,minimum size=0.12cm,line width=0.6pt] (input2) at (\colfirstB-0.45,\first+1.) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (hidden1) at (\colfirstB+.35,\first+.4) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (hidden2) at (\colfirstB+.35,\first+0.8) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (hidden3) at (\colfirstB+.35,\first+1.2) {};
    \node[draw,circle,fill=pnasred!30,minimum size=0.12cm,line width=0.6pt] (output1) at (\colfirstB+1.,\first+.6) {};
    \node[draw,circle,fill=pnasred!30,minimum size=0.12cm,line width=0.6pt] (output2) at (\colfirstB+1.,\first+1) {};

    \draw[-,line width=0.3pt, black!40] (input1) -- (hidden1); \draw[-,line width=0.3pt, black!40] (input1) -- (hidden2); \draw[-,line width=0.3pt, black!40] (input1) -- (hidden3);
    \draw[-,line width=0.3pt, black!40] (input2) -- (hidden1); \draw[-,line width=0.3pt, black!40] (input2) -- (hidden2); \draw[-,line width=0.3pt, black!40] (input2) -- (hidden3);
    \draw[-,line width=0.3pt, black!40] (hidden1) -- (output1); \draw[-,line width=0.3pt, black!40] (hidden2) -- (output1); \draw[-,line width=0.3pt, black!40] (hidden3) -- (output1);
    \draw[-,line width=0.3pt, black!40] (hidden1) -- (output2); \draw[-,line width=0.3pt, black!40] (hidden2) -- (output2); \draw[-,line width=0.3pt, black!40] (hidden3) -- (output2);

    % Bottom NN
    \node[draw,circle,fill=gray!20,minimum size=0.12cm,line width=0.6pt] (NN2input1) at (\colfirstB-0.45,\first-2.3) {};
    \node[draw,circle,fill=gray!20,minimum size=0.12cm,line width=0.6pt] (NN2input2) at (\colfirstB-0.45,\first-2.7) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (NN2hidden1) at (\colfirstB+.35,\first-2.1) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (NN2hidden2) at (\colfirstB+.35,\first-2.5) {};
    \node[draw,circle,fill=pnasgreen!30,minimum size=0.12cm,line width=0.6pt] (NN2hidden3) at (\colfirstB+.35,\first-2.9) {};
    \node[draw,circle,fill=pnasred!30,minimum size=0.12cm,line width=0.6pt] (NN2output) at (\colfirstB+1.,\first-2.2) {};
    \node[draw,circle,fill=pnasred!30,minimum size=0.12cm,line width=0.6pt] (NN2output2) at (\colfirstB+1.,\first-2.7) {};

    \draw[-,line width=0.3pt, black!40] (NN2input1) -- (NN2hidden1); \draw[-,line width=0.3pt, black!40] (NN2input1) -- (NN2hidden2); \draw[-,line width=0.3pt, black!40] (NN2input1) -- (NN2hidden3);
    \draw[-,line width=0.3pt, black!40] (NN2input2) -- (NN2hidden1); \draw[-,line width=0.3pt, black!40] (NN2input2) -- (NN2hidden2); \draw[-,line width=0.3pt, black!40] (NN2input2) -- (NN2hidden3);
    \draw[-,line width=0.3pt, black!40] (NN2hidden1) -- (NN2output); \draw[-,line width=0.3pt, black!40] (NN2hidden2) -- (NN2output); \draw[-,line width=0.3pt, black!40] (NN2hidden3) -- (NN2output);
    \draw[-,line width=0.3pt, black!40] (NN2hidden1) -- (NN2output2); \draw[-,line width=0.3pt, black!40] (NN2hidden2) -- (NN2output2); \draw[-,line width=0.3pt, black!40] (NN2hidden3) -- (NN2output2);

\end{tikzpicture}
